An impulse to the ground to end rolling with slipping

Several scenarios used in teaching feature a rolling motion with slipping that transitions to one without through friction with the ground. We summarise these transitions by introducing an unknown impulse that is transferred to the ground. Accounting for this in the conservation of angular and linear momentum, we can deduce the final state of these scenarios in a compact manner and without requiring details of the friction. Contrasting this technique with an explicit calculation of the friction illustrates how collisions and conservation laws allow to solve problems involving complex interactions by summarising them. We exemplify our technique with three scenarios: a moving ball starting to roll, a turning wheel being released on the ground, and a monowheel breaking.

==> hitting_the_ground_rotating.tikz <==
\begin{tikzpicture}[scale=0.685,line cap=round]
	\fill[black!10!white]
		(-6,0) rectangle (6,-0.5);
	\draw[thick] (-6,0) -- (6,0);
	
	\draw[<->] (0,0) -- ++(0,2) node[midway,left] {\(r\)};
	
	\begin{scope}[shift={(-3,0.2)}]
		\node at (0,5) {initial state};
		\filldraw[fill=black!20!white,thick] (0,0) arc(-90:270:2);
		\node at (0,2.5) {\(v=0\)};
		\draw[->] (0,1) arc(-90:0:1)
			node[midway,shift={(0.2,-0.15)}] {\(\omega\)};
	\end{scope}
	
	\begin{scope}[shift={(3,0)}]
		\node at (0,5) {final state};
		\filldraw[fill=black!20!white,thick] (0,0) arc(-90:270:2);
		\draw[->] (0,2) -- ++(-1,0)
			node[midway,above] {\(v'\)};
		\draw[->] (0,1) arc(-90:-30:1)
			node[midway,shift={(0.2,-0.15)}] {\(\omega'\)};
	\end{scope}
\end{tikzpicture}


==> monowheel.tikz <==
\newcommand{\driver}{
	\coordinate (shoulders) at (1.1,-0.5);
	\coordinate (hip) at (0.7,-1.27);
	\draw[ultra thick,red,line join=round]
		   (-1.05,-1   )
		-- (-0.9 ,-1.1 )
		-- ( 0.05,-1.0 )
		-- (hip);
	\draw[ultra thick,red,line join=round]
		   (-0.85,-1.02)
		-- (-0.8 ,-1.2 )
		-- (-0.0 ,-1.15)
		-- (hip)
		to[out=40,in=-90] (shoulders)
		-- ++( 0,0.1) arc(-90:270:0.2);
	\draw[ultra thick,red,line join=round]
			(shoulders)
		-- ( 0.6 ,-0.7)
		-- ( 0   ,-0.6);
	\draw[ultra thick,blue,line join=round]
		(0.1,-0.7) -- (-1.1,-0.97)
		(0.1,-1.0) arc [start angle=-90, end angle=270,x radius=0.1, y radius=0.3];
	\draw[ultra thick,red,line join=round]
			(shoulders)
		-- ( 0.65,-0.9)
		-- ( 0.2 ,-0.8);
}

\begin{tikzpicture}[scale=0.685,line cap=round]
	
	\fill[black!10!white]
		(-6,0) rectangle (6,-0.5);
	\draw[thick] (-6,0) -- (6,0);
	
	\draw[<->] (0,0) -- ++(0,2.5) node[midway,left] {\(r\)};
	
	\begin{scope}[shift={(-3,0)}]
		\node at (0,6) {before breaking};
		\filldraw[fill=black!20!white,thick]
			(0,0) arc(-90:270:2.5)
			(0,1) arc(270:-90:1.5);
		\begin{scope}[shift={(0,2.5)}]
			\driver
		\end{scope};
		\node at (0,3) {\(\omega_\text{i} = 0\)};
		
		\draw[<-]
			(-1.0,0.768)
			node[right,yshift=-4] {\(\omega_\text{w}\)}
			arc(-120:-170:2);
		
		\draw[->]
			(0.8,4.6) -- ++(-1.6,0) node[midway,below] {\(v\)};
	\end{scope}
	
	\begin{scope}[shift={(3,0)}]
		\node at (0,6) {after breaking};
		\filldraw[fill=black!20!white,thick]
			(0,0) arc(-90:270:2.5)
			(0,1) arc(270:-90:1.5);
		\begin{scope}[shift={(0,2.5)},rotate=120]
			\driver
		\end{scope};
		
		\draw[<-]
			(-0.5,1.634)
			node[right] {\(\omega_\text{i}'\)}
			arc(-120:-150:1);
		\draw[<-]
			(-1.0,0.768)
			node[right,yshift=-4] {\(\omega_\text{w}'=\omega_\text{i}'\)}
			arc(-120:-150:2);
		
		\draw[->]
			(0.5,4.7) -- ++(-1,0) node[midway,below] {\(v'\)};
	\end{scope}
\end{tikzpicture}


==> pushed_roller.tikz <==
\begin{tikzpicture}[scale=0.685,line cap=round]
	\fill[black!10!white]
		(0,0) rectangle (25,-0.5);
	\draw[thick] (0,0) -- (25,0);
	
	\draw[<->] (1,0) -- ++(0,2) node[midway,left] {\(r\)};
	
	\begin{scope}[shift={(4,0)}]
		\node at (0,5) {initial state};
		\filldraw[fill=black!20!white,thick] (0,0) arc(-90:270:2);
		\draw[->] (0,2) -- ++(-1.5,0)
			node[midway,above] {\(v\)};
		\node at (0,1) {\(\omega=0\)};
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
		\node at (0,5) {final state};
		\filldraw[fill=black!20!white,thick] (0,0) arc(-90:270:2);
		\draw[->] (0,2) -- ++(-1,0)
			node[midway,above] {\(v'\)};
		\draw[->] (0,1) arc(-90:0:1)
			node[midway,below,right] {\(\omega'\)};
	
	\end{scope}
	
	\begin{scope}[shift={(16,0)}]
		\node at (0,5) {kinetic friction};
		\filldraw[fill=black!20!white,thick] (0,0) arc(-90:270:2);
		\draw[->] (0,2) -- ++(-1.3,0)
			node[midway,above] {\(v\)};
		\draw[red,->,ultra thick] (0,0) -- ++(1,0)
			node[midway, above] {\(F_\text{f}\)};
	\end{scope}
	
	\begin{scope}[shift={(22,0)}]
		\node at (0,5) {unknown impulse};
		\filldraw[fill=black!20!white,thick] (0,0) arc(-90:270:2);
		\draw[->] (0,2) -- ++(-1.3,0)
			node[midway,above] {\(v\)};
		\draw[blue,->,ultra thick] (0,0) -- ++(-1,0)
			node[midway, above] {\(p\)};
	\end{scope}
\end{tikzpicture}

